A posteriori estimator for the adaptive solution of a quasi-static fracture phase-field model with irreversibility constraints

Within this article, we develop a residual type a posteriori error estimator for a time discrete quasi-static phase-field fracture model. Particular emphasize is given to the robustness of the error estimator for the variational inequality governing the phase-field evolution with respect to the phase-field regularization parameter $\epsilon$. The article concludes with numerical examples highlighting the performance of the proposed a posteriori error estimators on three standard test cases; the single edge notched tension and shear test as well as the L-shaped panel test.

==> Numerik-Fig10.tex <==
\begin{figure}[H]
    \definecolor{col0}{rgb}{0,0,0}
    \definecolor{col1}{rgb}{0.2,0.3,1}
    \definecolor{col2}{rgb}{0.5,1,1}
    \definecolor{col3}{rgb}{0.2,0.8,0.5}
    \definecolor{col4}{rgb}{0.9,0.8,0.3}
    \definecolor{col5}{rgb}{0.9,0.5,0.1}
    \definecolor{col6}{rgb}{0.9,0.1,0}
    \definecolor{col7}{rgb}{0.4,0.2,0.9}
\centering
\subfloat[estimator in $\varphi$]{
  \begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={efficiency index},
      xtick={0,5000,10000,15000,20000,25000,30000,35000},
      xtick scale label code/.code={\pgfmathparse{int(#1)} degrees of freedom $\cdot 10^{\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      ytick={0,2,4,6,8,10},
      width=0.38\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=35000, ymin=0, ymax=10]
      \pgfplotsset{legend style={at={(0,1)}, anchor=north
          west}, legend columns=1, row sep=-4pt,legend to name=Efficiency_Tension_phi}
      %Step0
      \addplot[thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps0055.dat};
      \addlegendentry{$\epsilon=0.0055$}
      %Step1
       \addplot[thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps011.dat};
      \addlegendentry{$\epsilon=0.011$}
      %Step2
       \addplot[thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps022.dat};
      \addlegendentry{$\epsilon=0.022$}
      %Step3
       \addplot[thin,color=col3, solid, mark=star, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps044.dat};
      \addlegendentry{$\epsilon=0.044$}
      %Step4
       \addplot[thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps088.dat};
      \addlegendentry{$\epsilon=0.088$}
      %Step5
       \addplot[thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps176.dat};
              \addlegendentry{$\epsilon=0.176$}
      %Step6
       \addplot[thin,color=col6, densely dashed] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps352.dat};
      \addlegendentry{$\epsilon=0.352$}
 
    \end{axis}
  \end{tikzpicture}
}\hfill
\subfloat[std. estimator]{
  \begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={efficiency index},
      xtick={0,5000,10000,15000,20000,25000,30000,35000},
      xtick scale label code/.code={\pgfmathparse{int(#1)} degrees of freedom $\cdot 10^{\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      ytick={0,2,4,6,8,10},
      width=0.38\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=35000, ymin=0, ymax=10]
      %Step0
      \addplot[thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps0055_std.dat};
      %Step1
       \addplot[thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps011_std.dat};
      %Step2
       \addplot[thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps022_std.dat};
      %Step3
       \addplot[thin,color=col3, solid, mark=star, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps044_std.dat};
      %Step4
       \addplot[thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps088_std.dat};
      %Step5
       \addplot[thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps176_std.dat};
      %Step6
       \addplot[thin,color=col6, densely dashed] table[x index=0, y index=1, col sep=tab]
              {Data/TensionModified_Efficiency/Data_eps352_std.dat};
    \end{axis}
  \end{tikzpicture}  
}\hfill
\begin{tikzpicture}[font=\scriptsize]\ref{Efficiency_Tension_phi}
\end{tikzpicture}
\caption{Efficiency index for tension test in time step $n=280$ with estimator $\eta^{\varphi}$ and standard estimator on different meshes}
\label{fig:Efficiency_Tension}
\end{figure}



==> Numerik-Fig11.tex <==
\begin{figure}[H]
    \definecolor{col0}{rgb}{0,0,0}
    \definecolor{col1}{rgb}{0.2,0.3,1}
    \definecolor{col2}{rgb}{0.5,1,1}
    \definecolor{col3}{rgb}{0.2,0.8,0.5}
    \definecolor{col4}{rgb}{0.9,0.8,0.3}
    \definecolor{col5}{rgb}{0.9,0.5,0.1}
    \definecolor{col6}{rgb}{0.9,0.1,0}
    \definecolor{col7}{rgb}{0.4,0.2,0.9}
\centering
\subfloat[estimator in $\varphi$]{
  \begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={efficiency index},
      xlabel={degrees of freedom},
      xtick={0,1000,2000,3000,4000,5000},
      ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
      width=0.38\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=5000, ymin=0, ymax=4.5]
      \pgfplotsset{legend style={at={(0,1)}, anchor=north
          west}, legend columns=1, row sep=-4pt,legend to name=Efficiency_shear_phi}
      %Step0
      \addplot[thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps0055.dat};
      \addlegendentry{$\epsilon=0.0055$}
      %Step1
       \addplot[thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps011.dat};
      \addlegendentry{$\epsilon=0.011$}
      %Step2
       \addplot[thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps022.dat};
      \addlegendentry{$\epsilon=0.022$}
      %Step3
       \addplot[thin,color=col3, solid, mark=star, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps044.dat};
      \addlegendentry{$\epsilon=0.044$}
      %Step4
       \addplot[thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps088.dat};
      \addlegendentry{$\epsilon=0.088$}
      %Step5
       \addplot[thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps176.dat};
              \addlegendentry{$\epsilon=0.176$}
      %Step6
       \addplot[thin,color=col6, densely dashed] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps352.dat};
      \addlegendentry{$\epsilon=0.352$}
 
    \end{axis}
  \end{tikzpicture}
}\hfill
\subfloat[std. estimator]{
  \begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={efficiency index},
      xlabel={degrees of freedom},
      xtick={0,500,1000,1500,2000,2500},
      ytick={0,2,4,6,8,10},
      width=0.38\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=2500, ymin=0, ymax=6]
      %Step0
      \addplot[thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps0055_std.dat};
      %Step1
       \addplot[thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps011_std.dat};
      %Step2
       \addplot[thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps022_std.dat};
      %Step3
       \addplot[thin,color=col3, solid, mark=star, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps044_std.dat};
      %Step4
       \addplot[thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps088_std.dat};
      %Step5
       \addplot[thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps176_std.dat};
      %Step6
       \addplot[thin,color=col6, densely dashed] table[x index=0, y index=1, col sep=tab]
              {Data/Shear_EfficiencyVar/Data_eps352_std.dat};
    \end{axis}
  \end{tikzpicture}  
}\hfill
\begin{tikzpicture}[font=\scriptsize]\ref{Efficiency_shear_phi}
\end{tikzpicture}
\caption{Efficiency index for shear test in time step $n= 107$ with estimator $\eta^{\varphi}$ and standard estimator on different meshes}
\label{fig:Efficiency_shear}
\end{figure}



==> Numerik-Fig14.tex <==
\begin{figure}[H]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        legend cell align=left,font=\scriptsize,row sep=-4pt,
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_uphiEst/ConvergenceT280/Data_phi.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_uphiEst/ConvergenceT280/Data_phi_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture}
}\hfill
\subfloat{
    \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ytick={0.04,0.06,0.1,0.14,0.18,0.22},
        yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
        },
        legend cell align=left,font=\scriptsize,row sep=-4pt,
        ymin=0.03, ymax=0.25
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_uphiEst/ConvergenceT280/Data_u.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_uphiEst/ConvergenceT280/Data_u_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture} 
}
\caption{Convergence in different error measures for tension test at $n=280$ with $\epsilon=0.088$ and adaptive refinement based on the estimators $\eta^{\varphi}$ and $\eta^u$. Left: energy norm in $\varphi$, Right:
  energy norm in $u$.}
\label{fig:Convergence_tension_2}
\end{figure}



==> Numerik-Fig15.tex <==
\begin{figure}[H]
\centering
\subfloat{
      \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ytick={0.1,1,10},
        ymax=10,
        legend cell align=left,font=\scriptsize,row sep=-4pt,
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_uphiEst/Data_phi.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_uphiEst/Data_phi_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture}
}\hfill
\subfloat{
   \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ytick={0.1,1},
        ymax=1,
        legend cell align=left,font=\scriptsize,row sep=-4pt
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_uphiEst/Data_u.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_uphiEst/Data_u_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture}  
}
\caption{Convergence in different error measures for shear test at $n=107$ with $\epsilon=0.088$ and adaptive refinement based on the estimators $\eta^{\varphi}$ and $\eta^u$. Left: energy norm in $\varphi$, Right:
  energy norm in $u$.}
\label{fig:Convergence_shear_2}
\end{figure}



==> Numerik-Fig4.tex <==
\begin{figure}[H]
    \definecolor{col0}{rgb}{0,0,0}
    \definecolor{col1}{rgb}{0.2,0.3,1}
    \definecolor{col2}{rgb}{0.5,1,1}
    \definecolor{col3}{rgb}{0.2,0.8,0.5}
    \definecolor{col4}{rgb}{0.9,0.8,0.3}
    \definecolor{col5}{rgb}{0.9,0.5,0.1}
    \definecolor{col6}{rgb}{0.9,0.1,0}
    \definecolor{col7}{rgb}{0.4,0.2,0.9}
  \centering
  %Crack Energy
\subfloat[crack energy]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={crack energy},
      xtick={0,0.0005,0.001,0.0015,0.002,0.0025,0.003,0.0035},
      xtick scale label code/.code={\pgfmathparse{int(-#1)} time $\cdot 10^{-\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      ytick={0,0.2,0.4,0.6,0.8,1,1.2},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.0037, ymin=0, ymax=1.2]
      \pgfplotsset{legend style={at={(0,1)}, anchor=north
          west},legend columns=6,row sep=-4pt,legend to name=TensionModified_phiEst}
%Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step0.dat};
      \addlegendentry{start mesh}
%Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step1.dat};
      \addlegendentry{adaptive 1}
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step2.dat};
      \addlegendentry{adaptive 2}
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step3.dat};
      \addlegendentry{adaptive 3}
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step4.dat};
      \addlegendentry{adaptive 4}
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step5.dat};
      \addlegendentry{adaptive 5}
%Step6
%      \addplot[very thin,color=col6, densely dashed] table[x index=0, y index=1, col sep=tab]
%      {Data/TensionModified_phiEst_eps088_grid/CrackEnergy_Step6.dat};
%      \addlegendentry{adaptive 6}
    \end{axis}
  \end{tikzpicture}}\hfill
  %BulkEnergy
  \subfloat[bulk energy]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={bulk energy},
      xtick={0,0.0005,0.001,0.0015,0.002,0.0025,0.003,0.0035},
      xtick scale label code/.code={\pgfmathparse{int(-#1)} time $\cdot 10^{-\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.0037, ymin=0, ymax=1.4]
      % Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step0.dat};
      % Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step1.dat};
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step2.dat};
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step3.dat};
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step4.dat};
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step5.dat};
%Step6
%      \addplot[very thin,color=col6, densely dashed] table[x index=0, y index=1, col sep=tab]
%      {Data/TensionModified_phiEst_eps088_grid/BulkEnergy_Step6.dat};
    \end{axis}
  \end{tikzpicture}}\hfill
  %LoadDispleacement
  \subfloat[load displacement curves]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
        ylabel near ticks, xlabel near ticks,
        ylabel={load},
      xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007},
      xtick scale label code/.code={\pgfmathparse{int(-#1)} displacement $\cdot 10^{-\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      ytick={0,50,100,150,200,250,300,350,400},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.0074, ymin=0, ymax=400]
      % Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/StressY_Step0.dat};
      % Step1
      \addplot[very thin,color=col1, dashed] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/StressY_Step1.dat};
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/StressY_Step2.dat};
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/StressY_Step3.dat};
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/StressY_Step4.dat};
%Step5
      \addplot[very thin,color=col5, solid] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
      {Data/TensionModified_phiEst_eps088_grid/StressY_Step5.dat};
%Step6
%      \addplot[very thin,color=col6, densely dashed] table[x expr=\thisrowno{0}*2, y index=1, col sep=tab]
%      {Data/TensionModified_phiEst_eps088_grid/StressY_Step6.dat};
    \end{axis}
  \end{tikzpicture}}\\
\vspace{-3mm}
\hfill\subfloat{\begin{tikzpicture}[font=\scriptsize]
    \ref{TensionModified_phiEst}
    \end{tikzpicture}
  }
  \caption{Tension test with $\epsilon=0.088$.}
\label{fig:Tension_Quantities}
\end{figure}



==> Numerik-Fig5.tex <==
\begin{figure}[H]
    \definecolor{col0}{rgb}{0,0,0}
    \definecolor{col1}{rgb}{0.2,0.3,1}
    \definecolor{col2}{rgb}{0.5,1,1}
    \definecolor{col3}{rgb}{0.2,0.8,0.5}
    \definecolor{col4}{rgb}{0.9,0.8,0.3}
    \definecolor{col5}{rgb}{0.9,0.5,0.1}
    \definecolor{col6}{rgb}{0.9,0.1,0}
    \definecolor{col7}{rgb}{0.4,0.2,0.9}
  \centering
  %Crack Energy
\subfloat[crack energy]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      ylabel={crack energy},
      xtick={0,0.004,0.008,0.012,0.016},
      ytick={0,0.5,1,1.5,2,2.5,3},
      xtick scale label code/.code={\pgfmathparse{int(-#1)} time $\cdot 10^{-\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.018, ymin=0, ymax=3]
      \pgfplotsset{legend style={at={(0,1)}, anchor=north
          west},legend columns=6,row sep=-4pt,legend to name=Shear_phiEst}
%Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/CrackEnergy_Step0.gpl};
      \addlegendentry{start mesh}
%Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/CrackEnergy_Step1.gpl};
      \addlegendentry{adaptive 1}
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/CrackEnergy_Step2.gpl};
      \addlegendentry{adaptive 2}
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/CrackEnergy_Step3.gpl};
      \addlegendentry{adaptive 3}
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/CrackEnergy_Step4.gpl};
      \addlegendentry{adaptive 4}
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/CrackEnergy_Step5.gpl};
      \addlegendentry{adaptive 5}
    \end{axis}
  \end{tikzpicture}}\hfill
  %BulkEnergy
  \subfloat[bulk energy]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
        ylabel near ticks, xlabel near ticks,
      ylabel={bulk energy},
      xtick={0,0.004,0.008,0.012,0.016},
      xtick scale label code/.code={\pgfmathparse{int(-#1)} time $\cdot 10^{-\pgfmathresult}$},
      every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
      ytick={0,0.5,1,1.5,2,2.5,3},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.018, ymin=0, ymax=3]
      % Step0
      \addplot[very thin,thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/BulkEnergy_Step0.gpl};
      % Step1
      \addplot[very thin,thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/BulkEnergy_Step1.gpl};
%Step2
      \addplot[very thin,thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/BulkEnergy_Step2.gpl};
%Step3
      \addplot[very thin,thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/BulkEnergy_Step3.gpl};
%Step4
      \addplot[very thin,thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/BulkEnergy_Step4.gpl};
%Step5
      \addplot[very thin,thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/BulkEnergy_Step5.gpl};
    \end{axis}
  \end{tikzpicture}}\hfill
  %LoadDispleacement
  \subfloat[load displacement curves]{\begin{tikzpicture}
      \begin{axis}[clip marker paths=true,
        ylabel near ticks, xlabel near ticks,
        ylabel={load},
        xtick={0,0.004,0.008,0.012,0.016},
        xtick scale label code/.code={\pgfmathparse{int(-#1)} displacement $\cdot 10^{-\pgfmathresult}$},
        every x tick scale label/.style={at={(0.5,-0.1)},anchor=north},
        ytick={0,100,200,300,400,500,600,700},
        width=0.32\textwidth,font=\scriptsize,legend cell
        align=left, xmin=0, xmax=0.018, ymin=0, ymax=700]
        % Step0
        \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/StressX_Step0.gpl};
      % Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/StressX_Step1.gpl};
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/StressX_Step2.gpl};
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/StressX_Step3.gpl};
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/StressX_Step4.gpl};
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/Shear_phiEstBd2_eps088_grid/StressX_Step5.gpl};
    \end{axis}
  \end{tikzpicture}}\\
\vspace{-3mm}
\hfill\subfloat{\begin{tikzpicture}[font=\scriptsize]
    \ref{Shear_phiEst}
    \end{tikzpicture}
  }
  \caption{Shear test with $\epsilon=0.088$.}
\label{fig:Shear_Quantities}
\end{figure}



==> Numerik-Fig6.tex <==
\begin{figure}[H]
    \definecolor{col0}{rgb}{0,0,0}
    \definecolor{col1}{rgb}{0.2,0.3,1}
    \definecolor{col2}{rgb}{0.5,1,1}
    \definecolor{col3}{rgb}{0.2,0.8,0.5}
    \definecolor{col4}{rgb}{0.9,0.8,0.3}
    \definecolor{col5}{rgb}{0.9,0.5,0.1}
    \definecolor{col6}{rgb}{0.9,0.1,0}
    \definecolor{col7}{rgb}{0.4,0.2,0.9}
  \centering
  %Crack Energy
  \subfloat[crack energy]{\begin{tikzpicture}
      \begin{axis}[clip marker paths=true,
      ylabel near ticks, xlabel near ticks,
      xlabel={time},ylabel={crack energy},
      xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
      ytick={0,2,4,6,8,10,12,14},
      xticklabel style={/pgf/number format/fixed},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.3, ymin=0, ymax=14]
      \pgfplotsset{legend style={at={(0,1)}, anchor=north
          west},legend columns=6,row sep=-4pt,legend to name=LShape_phiEst}
%Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/CrackEnergy_Step0.dat};
      \addlegendentry{start mesh}
%Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/CrackEnergy_Step1.dat};
      \addlegendentry{adaptive 1}
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/CrackEnergy_Step2.dat};
      \addlegendentry{adaptive 2}
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/CrackEnergy_Step3.dat};
      \addlegendentry{adaptive 3}
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/CrackEnergy_Step4.dat};
      \addlegendentry{adaptive 4}
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/CrackEnergy_Step5.dat};
      \addlegendentry{adaptive 5}
    \end{axis}
  \end{tikzpicture}}\hfill
  %BulkEnergy
  \subfloat[bulk energy]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
        ylabel near ticks, xlabel near ticks,
      xlabel={time},ylabel={bulk energy},
      xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
      ytick={0,5,10,15,20,25},
      xticklabel style={/pgf/number format/fixed},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.3, ymin=0, ymax=25]
      % Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/BulkEnergy_Step0.dat};
      % Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/BulkEnergy_Step1.dat};
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/BulkEnergy_Step2.dat};
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/BulkEnergy_Step3.dat};
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/BulkEnergy_Step4.dat};
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/BulkEnergy_Step5.dat};
    \end{axis}
  \end{tikzpicture}}\hfill
  %LoadDispleacement
  \subfloat[load displacement curves]{\begin{tikzpicture}
    \begin{axis}[clip marker paths=true,
        ylabel near ticks, xlabel near ticks,
      xlabel={displacement},ylabel={load},
      xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
      ytick={0,50,100,150,200,250},
      xticklabel style={/pgf/number format/fixed},
      width=0.32\textwidth,font=\scriptsize,legend cell
      align=left, xmin=0, xmax=0.3, ymin=0, ymax=250]
      % Step0
      \addplot[very thin,color=col0, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/StressY_Step0.dat};
      % Step1
      \addplot[very thin,color=col1, dashed] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/StressY_Step1.dat};
%Step2
      \addplot[very thin,color=col2, solid, mark=o, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/StressY_Step2.dat};
%Step3
      \addplot[very thin,color=col3, solid, mark=star, mark size=2pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/StressY_Step3.dat};
%Step4
      \addplot[very thin,color=col4, solid, mark=diamond, mark size=1pt] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/StressY_Step4.dat};
%Step5
      \addplot[very thin,color=col5, solid] table[x index=0, y index=1, col sep=tab]
      {Data/LShape_phiEst_eps20_gridNEU/StressY_Step5.dat};
    \end{axis}
  \end{tikzpicture}}\\
\vspace{-3mm}
\hfill\subfloat{\begin{tikzpicture}[font=\scriptsize]
    \ref{LShape_phiEst}
    \end{tikzpicture}
  }
  \caption{L-shape test with $\epsilon=20$.}
\label{fig:Lshape_Quantities}
\end{figure}



==> Numerik-Fig7.tex <==
\begin{figure}[H]
\centering
\subfloat{
  \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        legend cell align=left,font=\scriptsize,row sep=-4pt,
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_phiEst/ConvergenceT280/Data_phi.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_phiEst/ConvergenceT280/Data_phi_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture}
}\hfill
\subfloat{
  \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ytick={0.04,0.06,0.1,0.14,0.18,0.22},
        yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
        },
        legend cell align=left,font=\scriptsize,row sep=-4pt,
        ymin=0.03, ymax=0.25
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_phiEst/ConvergenceT280/Data_u.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/TensionModified_Conv_eps088_phiEst/ConvergenceT280/Data_u_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture} 
}
\caption{Convergence in different error measures for tension test at
  $n=280$ with $\epsilon=0.088$ and adaptive refinement based on the
  estimator $\eta^{\varphi}$. Left: energy norm in $\varphi$, Right:
  energy norm in $u$.}
\label{fig:Convergence_tension}
\end{figure}




==> Numerik-Fig8.tex <==
\begin{figure}[H]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ytick={0.1,1,10},
        ymax=10,
        legend cell align=left,font=\scriptsize,row sep=-4pt,
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_phiEst/Data_phi.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_phiEst/Data_phi_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture}
}\hfill
\subfloat{
   \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ytick={0.1,1},
        ymax=1,
        legend cell align=left,font=\scriptsize,row sep=-4pt
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_phiEst/Data_u.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/Shear_Conv_eps088_phiEst/Data_u_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture} 
}
\caption{Convergence in different error measures for shear test at
  $n=107$ with $\epsilon=0.088$ and adaptive refinement based on the
  estimator $\eta^{\varphi}$. Left: energy norm in $\varphi$, Right:
  energy norm in $u$.}
\label{fig:Convergence_shear}
\end{figure}




==> Numerik-Fig9.tex <==
\begin{figure}[H]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        ytick={0.01,0.05,0.1,0.2},
        ymin=0.01,ymax=0.5,
        yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
        },
        xlabel={number of nodes},
        legend cell align=left,font=\scriptsize,row sep=-4pt,
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/LShape_Conv_eps20_phiEst_NEU/Data_phi.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/LShape_Conv_eps20_phiEst_NEU/Data_phi_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture}
}\hfill
\subfloat{
  \begin{tikzpicture}
    \begin{loglogaxis}[width=0.35\textwidth,
        ylabel near ticks, xlabel near ticks,
        ylabel={error},
        xlabel={number of nodes},
        ymin=0.25,
        ytick={0.25,0.5,0.75,1},
        yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
        },
        legend cell align=left,font=\scriptsize,row sep=-4pt,
      ]
      \addplot[color=red,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/LShape_Conv_eps20_phiEst_NEU/Data_u.dat};
      \addlegendentry{adaptive}
      \addplot[color=blue,mark=*,mark size=1pt]
              table[x expr=\thisrow{DOF}/2, y expr=sqrt(\thisrow{ERROR}), col sep=tab]
              {Data/LShape_Conv_eps20_phiEst_NEU/Data_u_uni.dat};
      \addlegendentry{uniform}        
    \end{loglogaxis}
  \end{tikzpicture} 
}
\caption{Convergence in different error measures for L-shape test at $n=200$ with $\epsilon=20$ and adaptive refinement based on the estimator  $\eta^{\varphi}$. Left: energy norm in $\varphi$, Right:
  energy norm in $u$.}
\label{fig:Convergence_Lshape}
\end{figure}



